A Causal Foundation Model for Structure and Outcome Prediction

We introduce TabPFN-CFM, a causal foundation model that can handle multiple causal problems. TabPFN-CFM predicts both causal structure and outcomes from observational data, supports queries on all three levels of Pearl's Causal Hierarchy and uses known graph structure when available to improve predictions. TabPFN-CFM is trained on synthetic datasets, and generalises to real datasets, demonstrating improved performance over both structural and outcome prediction baselines.

==> figures/architecture_diagram.tex <==
% --- Color palette ---
\definecolor{fitcolor}{HTML}{D4E4F7}
\definecolor{fitborder}{HTML}{4A7AB5}
\definecolor{predcolor}{HTML}{FDE8D0}
\definecolor{predborder}{HTML}{D4872E}
\definecolor{embedcolor}{HTML}{D8ECD5}
\definecolor{embedborder}{HTML}{4A9E3F}
\definecolor{mlpcolor}{HTML}{E8D5F0}
\definecolor{mlpborder}{HTML}{8B5DAF}
\definecolor{inputcolor}{HTML}{E8EEF2}
\definecolor{inputborder}{HTML}{7B8D9E}
\definecolor{boxcolor}{HTML}{F6F8FB}
\definecolor{boxborder}{HTML}{A0B0C0}
\definecolor{kvcolor}{HTML}{888888}

\begin{tikzpicture}[
    node distance=0.35cm and 3.2cm,
    font=\sffamily\footnotesize,
    % Parameterized block: block=fit, block=pred, block=embed, block=mlp
    block/.style={
        draw=#1border, fill=#1color,
        rectangle, rounded corners=3pt,
        minimum width=2.4cm, minimum height=0.55cm,
        align=center, line width=0.8pt
    },
    block/.default=fit,
    input/.style={
        draw=inputborder, fill=inputcolor,
        rectangle, rounded corners=2pt,
        minimum width=1.8cm, minimum height=0.5cm,
        align=center, line width=0.8pt, font=\sffamily\footnotesize\bfseries
    },
    % Arrows
    conn/.style={->, >={Stealth[length=5pt, width=4pt]}, line width=0.7pt, color=#1},
    conn/.default=black!70,
    kvarrow/.style={conn=kvcolor, densely dashed, >={Stealth[length=4pt, width=3pt]}},
    % Background grouping
    rowbox/.style={
        draw=boxborder, densely dotted, line width=0.5pt,
        inner sep=0.3cm, rounded corners=3pt, fill=boxborder!25
    },
    % Labels
    kvlabel/.style={font=\sffamily\scriptsize\itshape, color=kvcolor, inner sep=1.5pt},
    rowlabel/.style={font=\sffamily\scriptsize\itshape, color=boxborder, anchor=south},
    inputlabel/.style={font=\sffamily\scriptsize, anchor=north},
]

% Hop radius for non-intersecting crossing arcs
\pgfmathsetmacro{\hr}{0.15}

% === Inputs ===
\node[input]                   (in_fit)  {Fit};
\node[input, right=of in_fit]  (in_g)    {$G$};
\node[input, right=of in_g]    (in_pred) {Pred};

% === Right path (Pred) — defined first to set MLP height ===
\node[block=pred, above=0.7cm of in_pred] (r_row) {Row Attn};
\node[block=pred, above=of r_row]         (r_col) {Col Attn};
\node[block=pred, above=of r_col]         (r_mha) {MHA};
\node[block=mlp,  above=of r_mha]         (r_mlp) {MLP};

% === Left path (Fit) — MLP aligned to right MLP ===
\node[block=fit, above=0.7cm of in_fit] (l_row) {Row Attn};
\node[block=fit, above=of l_row]        (l_col) {Col Attn};
\node[block=mlp] (l_mlp) at (in_fit |- r_mlp) {MLP};

% === Middle path (G embedding) — directly above G, aligned with MHA ===
\node[block=embed] (g_emb) at (in_g |- r_mha) {$G$-Emb};

% Crossing coordinates for semicircle hops
\coordinate (cross_row) at (in_g |- l_row);
\coordinate (cross_col) at (in_g |- l_col);

% === Connections: Left path ===
\draw[conn=fitborder] (in_fit) -- (l_row);
\draw[conn=fitborder] (l_row)  -- (l_col);
\draw[conn=fitborder] (l_col)  -- (l_mlp);

% === Connections: Middle path (with semicircle hops over KV lines) ===
\draw[conn=embedborder]
    (in_g) -- ([yshift=-\hr cm]cross_row)
    arc (-90:90:\hr cm)
    -- ([yshift=-\hr cm]cross_col)
    arc (-90:90:\hr cm)
    -- (g_emb);

% === Connections: Right path ===
\draw[conn=predborder] (in_pred) -- (r_row);
\draw[conn=predborder] (r_row)   -- (r_col);
\draw[conn=predborder] (r_col)   -- (r_mha);
\draw[conn=predborder] (r_mha)   -- (r_mlp);

% === Cross connections (KV) ===
\draw[kvarrow] (l_row) -- (r_row);
\draw[kvarrow] (l_col) -- (r_col);
\draw[kvarrow] (g_emb) -- (r_mha);

% KV labels — aligned midway between G column and Pred column
\coordinate (kv_x) at ($(in_g)!0.5!(in_pred)$);
\node[kvlabel, above] at (kv_x |- l_row) {KV};
\node[kvlabel, above] at (kv_x |- l_col) {KV};
\node[kvlabel, above] at (kv_x |- r_mha) {KV};

% === Background: main container + row boxes ===
\begin{scope}[on background layer]
    % Main container
    \node[
        draw=boxborder, densely dashed, line width=0.6pt,
        inner xsep=0.6cm, inner ysep=0.4cm,
        fit=(l_row) (l_mlp) (r_row) (r_mlp) (g_emb),
        rounded corners=5pt, fill=boxcolor
    ] (container) {};

    % Row boxes — all use l_row/r_row west/east edges for uniform width
    \coordinate (box_l) at (l_row.west);
    \coordinate (box_r) at (r_row.east);
    \node[rowbox, fit=(l_row) (r_row)]                    (box_row) {};
    \node[rowbox, fit=(l_col) (r_col)]                    (box_col) {};
    \node[rowbox, fit=(box_l |- g_emb) (box_r |- g_emb) (g_emb) (r_mha)] (box_graph) {};
    \node[rowbox, fit=(l_mlp) (r_mlp), inner ysep=0.3cm] (box_mlp) {};
\end{scope}

% Row labels — aligned to shared x between left and middle columns
\path let \p1 = ($(l_col.east)!0.5!(g_emb.west)$) in coordinate (lbl_x) at (\x1, 0);
\node[rowlabel] at ($(lbl_x |- l_row) + (0, 0.25cm)$) {Row MHA};
\node[rowlabel] at ($(lbl_x |- l_col) + (0, 0.25cm)$) {Col MHA};
\node[rowlabel] at ($(lbl_x |- g_emb) + (0, 0.25cm)$) {Graph};
\node[rowlabel] at ($(lbl_x |- l_mlp) + (0, 0.25cm)$) {MLP};

\node[
    font=\sffamily\scriptsize\itshape,
    color=boxborder,
    fill=boxcolor,
    inner xsep=3pt,
    inner ysep=0pt,
    anchor=south
] at ($(container.north) + (0, 0.03cm)$) {$\times n$ blocks};

% === Outputs — same height, above container ===
\node[block=fit, above=0.47cm of l_mlp] (l_out) {Matrix Decoder};
\draw[conn=black!70, line width=0.9pt] (l_mlp) -- (l_out);
\node[block=pred, above=0.47cm of r_mlp] (r_out) {$\hat{y}$ Decoder};
\draw[conn=black!70, line width=0.9pt] (r_mlp) -- (r_out);

% === Input labels ===
\node[inputlabel, color=fitborder]   at ($(in_fit.south)  + (0, -0.15cm)$) {context};
\node[inputlabel, color=embedborder] at ($(in_g.south)    + (0, -0.15cm)$) {graph};
\node[inputlabel, color=predborder]  at ($(in_pred.south) + (0, -0.15cm)$) {target};

\end{tikzpicture}

